Faster Fully Dynamic Transitive Closure in Practice

The fully dynamic transitive closure problem asks to maintain reachability information in a directed graph between arbitrary pairs of vertices, while the graph undergoes a sequence of edge insertions and deletions. The problem has been thoroughly investigated in theory and many specialized algorithms for solving it have been proposed in the last decades. In two large studies [Frigioni ea, 2001; Krommidas and Zaroliagis, 2008], a number of these algorithms have been evaluated experimentally against simple static algorithms for graph traversal, showing the competitiveness and even superiority of the simple algorithms in practice, except for very dense random graphs or very high ratios of queries. A major drawback of those studies is that only small and mostly randomly generated graphs are considered. In this paper, we engineer new algorithms to maintain all-pairs reachability information which are simple and space-efficient. Moreover, we perform an extensive experimental evaluation on both generated and real-world instances that are several orders of magnitude larger than those in the previous studies. Our results indicate that our new algorithms outperform all state-of-the-art algorithms on all types of input considerably in practice.

==> figures_plot-konect-original.tex <==
\begin{figure}[tb]
\centering
\begin{tikzpicture}[inner sep=0pt]
\node[inner sep=0pt] (konect) {\includegraphics[width=\linewidth]{plots_konect_original_total}};
\node[inner sep=0pt,anchor=south] (konect-legend) at (konect.north) {\includegraphics[width=\linewidth]{plots_konect_original_legend}};
\end{tikzpicture}
\caption{Total update (dark color) and query (light color) times on \texttt{konect} instances.}%
\label{fig:konect-original}
\end{figure}



==> figures_plot-konect-shuffled.tex <==
\begin{figure}[tb]
\centering
\begin{tikzpicture}[inner sep=0pt]
\node[inner sep=0pt] (konect-shuf) {\includegraphics[width=\linewidth]{plots_konect_shuffled_total}};
\node[inner sep=0pt,anchor=south] (konect-shuf-legend) at (konect-shuf.north) {\includegraphics[width=\linewidth]{plots_konect_shuffled_legend}};
\end{tikzpicture}
\caption{Total mean update (dark color) and query (light color) times on \texttt{konect-shuffled} instances.}%
\label{fig:konect-shuffled}
\end{figure}



==> figures_plot-kronecker-csize-fast.tex <==
\begin{figure}[tb]
\centering
\begin{tikzpicture}[inner sep=0pt]
\node[inner sep=0pt] (kronecker-fast-col1) {\includegraphics[width=.5\linewidth]{plots_kronecker_csize_total-fast-top}};
\node[inner sep=0pt,anchor=north west,xshift=0mm] (kronecker-fast-col2) at (kronecker-fast-col1.north east) {
\includegraphics[width=.5\linewidth]{plots_kronecker_csize_total-fast-bottom}};
\node[inner sep=0pt,anchor=south] (kron-fast-legend) at (kronecker-fast-col1.north east) {\includegraphics[width=\linewidth]{plots_kronecker_csize_legend-short}};
\end{tikzpicture}
\caption{Total update (dark color) and query (light color) times on \texttt{kronecker-csize} instances with timeout at \SI{30}{min}.}%
\label{fig:kronecker-csize-fast}
\end{figure}



==> figures_plot-kronecker-csize.tex <==
\begin{figure}[tb]
\centering
\begin{tikzpicture}[inner sep=0pt]
\node[inner sep=0pt] (kronecker-col1) {\includegraphics[width=.5\linewidth]{plots_kronecker_csize_total-top}};
\node[inner sep=0pt,anchor=north west,xshift=0mm] (kronecker-col2) at (kronecker-col1.north east) {
\includegraphics[width=.5\linewidth]{plots_kronecker_csize_total-bottom}};
\node[inner sep=0pt,anchor=south] (kron-legend) at (kronecker-col1.north east) {\includegraphics[width=\linewidth]{plots_kronecker_csize_legend}};
\end{tikzpicture}
\caption{Total update (dark color) and query (light color) times on \texttt{kronecker-csize} instances.}%
\label{fig:kronecker-csize}
\end{figure}



==> figures_plot-kronecker-growing-fast.tex <==
\begin{figure}[tb]
\centering
\begin{tikzpicture}[inner sep=0pt]
\node[inner sep=0pt] (kronecker-col1) {\includegraphics[width=.5\linewidth]{plots_kronecker_growing_total-fast-top}};
\node[inner sep=0pt,anchor=north west,xshift=0mm] (kronecker-col2) at (kronecker-col1.north east) {
\includegraphics[width=.5\linewidth]{plots_kronecker_growing_total-fast-bottom}};
\node[inner sep=0pt,anchor=south] (kron-legend) at (kronecker-col1.north east) {\includegraphics[width=\linewidth]{plots_kronecker_csize_legend-short}};
\end{tikzpicture}
\caption{Total update (dark color) and query (light color) times on \texttt{kronecker-growing} instances with \SI{5}{min} timeout.}%
\label{fig:kronecker-growing-fast}
\end{figure}



==> figures_plot-kronecker-growing.tex <==
\begin{figure}[tb]
\centering
\begin{tikzpicture}[inner sep=0pt]
\node[inner sep=0pt] (kronecker-col1) {\includegraphics[width=.5\linewidth]{plots_kronecker_growing_total-top}};
\node[inner sep=0pt,anchor=north west,xshift=0mm] (kronecker-col2) at (kronecker-col1.north east) {
\includegraphics[width=.5\linewidth]{plots_kronecker_growing_total-bottom}};
\node[inner sep=0pt,anchor=south] (kron-legend) at (kronecker-col1.north east) {\includegraphics[width=\linewidth]{plots_kronecker_csize_legend}};
\end{tikzpicture}
\caption{Total update (dark color) and query (light color) times on \texttt{kronecker-growing} instances.}%
\label{fig:kronecker-growing}
\end{figure}



==> figures_plot-random100k-111-reduced.tex <==
\begin{figure*}[tb]
\def\ScalePlotsBy{.26}
\def\TextHeight{2.7cm}
\centering
\begin{tikzpicture}[inner sep=0pt]
\matrix (matrix) [matrix of nodes,nodes={inner sep=1mm,text height=\TextHeight},inner sep=0mm] {%
\includegraphics[scale=\ScalePlotsBy]{plots_random_100k_dynamic-updates-absolute}
\phantomsubcaption\label{fig:random-100k-111-red-up-abs}
&
\includegraphics[scale=\ScalePlotsBy]{plots_random_100k_all-queries-absolute}
\phantomsubcaption\label{fig:random-100k-111-red-query-abs}
&
\includegraphics[scale=\ScalePlotsBy]{plots_random_100k_all-operations-absolute}
\phantomsubcaption\label{fig:random-100k-111-red-ops-abs}
&
\includegraphics[scale=\ScalePlotsBy]{plots_random_100k_all-operations-relative}
\phantomsubcaption\label{fig:random-100k-111-red-ops-rel}
\\
};
\def\RefAnchor{west}
\node[anchor=\RefAnchor,inner sep=0pt,text height=2ex] at (matrix-1-1.north west) {(\subref*{fig:random-100k-111-red-up-abs})};
\node[anchor=\RefAnchor,inner sep=0pt,text height=2ex] at (matrix-1-2.north west) {(\subref*{fig:random-100k-111-red-query-abs})};
\node[anchor=\RefAnchor,inner sep=0pt,text height=2ex] at (matrix-1-3.north west) {(\subref*{fig:random-100k-111-red-ops-abs})};
\node[anchor=\RefAnchor,inner sep=0pt,text height=2ex] at (matrix-1-4.north west) {(\subref*{fig:random-100k-111-red-ops-rel})};

\node[anchor=south,inner sep=2mm,yshift=2pt] at (matrix.north)
{\includegraphics[width=.8\textwidth]{plots_random_100k_legend}};
\end{tikzpicture}
\caption{%
Random instances: $n=\Ops=\num{100}$k
and equally many insertions, deletions, and queries.%
}%
\label{fig:random-100k-111-red}
\end{figure*}


==> figures_plot-random100k-111-stats.tex <==
\begin{figure*}[tb]
\def\ScalePlotsBy{.45}
\def\TextHeight{4.2cm}
\centering
\begin{tikzpicture}[inner sep=0pt]
\matrix (matrix) [matrix of nodes,nodes={inner sep=1mm,text height=\TextHeight},inner sep=0mm] {%
\includegraphics[scale=\ScalePlotsBy]{plots_random_100k-querystats_sv-ses-1}
\phantomsubcaption\label{fig:random-100k-111-stats-sv1}
&
\includegraphics[scale=\ScalePlotsBy]{plots_random_100k-querystats_sv-ses-2}
\phantomsubcaption\label{fig:random-100k-111-stats-sv2}
\\
&
\includegraphics[scale=\ScalePlotsBy]{plots_random_100k-querystats_svc-100k}
\phantomsubcaption\label{fig:random-100k-111-stats-svc}
\\
};
\def\RefAnchor{south west}
\node[anchor=\RefAnchor,inner sep=0pt,text height=2ex] at (matrix-1-1.north west) {(\subref*{fig:random-100k-111-stats-sv1})};
\node[anchor=\RefAnchor,inner sep=0pt,text height=2ex] at (matrix-1-2.north west) {(\subref*{fig:random-100k-111-stats-sv2})};
\node[anchor=\RefAnchor,inner sep=0pt,text height=2ex] at (matrix-2-2.north west) {(\subref*{fig:random-100k-111-stats-svc})};
\path (matrix-1-1.west) |-
node[anchor=west,inner sep=2mm] %
{\includegraphics[scale=.9]{plots_random_100k-querystats_legend}}
(matrix-2-2.east);
\end{tikzpicture}
\caption{%
Random instances with $n=\num{100}\Kilo{}$:
Average percentage of queries answered per stage in case of
\SVp{$1$}~(\subref{fig:random-100k-111-stats-sv1}),
\SVp{$2$}~(\subref{fig:random-100k-111-stats-sv2}),
and
\SVCp{$25,\infty$}~(\subref{fig:random-100k-111-stats-svc}).
}%
\label{fig:random-100k-111-stats}
\end{figure*}


==> figures_plot-random100k-111.tex <==
\begin{figure*}[tb]
\def\ScalePlotsBy{.315}
\def\TextHeight{3.2cm}
\centering
\begin{tikzpicture}[inner sep=0pt]
\centering
\matrix (matrix) [matrix of nodes,nodes={inner sep=1mm,text height=\TextHeight},inner sep=0mm] {%
\includegraphics[scale=\ScalePlotsBy]{plots_random_100k_dynamic-updates-absolute}
\phantomsubcaption\label{fig:random-100k-111-up-abs}
&
\includegraphics[scale=\ScalePlotsBy]{plots_random_100k_all-queries-absolute}
\phantomsubcaption\label{fig:random-100k-111-query-abs}
&
\includegraphics[scale=\ScalePlotsBy]{plots_random_100k_all-operations-absolute}
\phantomsubcaption\label{fig:random-100k-111-ops-abs}
\\
\includegraphics[scale=\ScalePlotsBy]{plots_random_100k_dynamic-updates-relative}
\phantomsubcaption\label{fig:random-100k-111-up-rel}
&
\includegraphics[scale=\ScalePlotsBy]{plots_random_100k_all-queries-relative}
\phantomsubcaption\label{fig:random-100k-111-query-rel}
&
\includegraphics[scale=\ScalePlotsBy]{plots_random_100k_all-operations-relative}
\phantomsubcaption\label{fig:random-100k-111-ops-rel}
\\
};
\def\RefAnchor{west}
\node[anchor=\RefAnchor,inner sep=0pt,text height=2ex] at (matrix-1-1.north west) {(\subref*{fig:random-100k-111-up-abs})};
\node[anchor=\RefAnchor,inner sep=0pt,text height=2ex] at (matrix-1-2.north west) {(\subref*{fig:random-100k-111-query-abs})};
\node[anchor=\RefAnchor,inner sep=0pt,text height=2ex] at (matrix-1-3.north west) {(\subref*{fig:random-100k-111-ops-abs})};
\node[anchor=\RefAnchor,inner sep=0pt,text height=2ex] at (matrix-2-1.north west) {(\subref*{fig:random-100k-111-up-rel})};
\node[anchor=\RefAnchor,inner sep=0pt,text height=2ex] at (matrix-2-2.north west) {(\subref*{fig:random-100k-111-query-rel})};
\node[anchor=\RefAnchor,inner sep=0pt,text height=2ex] at (matrix-2-3.north west) {(\subref*{fig:random-100k-111-ops-rel})};

\node[anchor=south,inner sep=2mm,yshift=1pt] at (matrix.north)
{\includegraphics[width=.8\textwidth]{plots_random_100k_legend}};
\end{tikzpicture}
\caption{%
Random instances: $n=\Ops=\num{100}$k
and equally many insertions, deletions, and queries.%
}%
\label{fig:random-100k-111}
\end{figure*}


==> figures_plot-random100k-112_random10m-111.tex <==
\begin{figure*}[tb]
\def\ScalePlotsBy{.26}
\def\TextHeight{2.7cm}
\centering
\begin{tikzpicture}[inner sep=0pt]
\matrix (matrix) [matrix of nodes,nodes={inner sep=1mm,text height=\TextHeight},inner sep=0mm] {%
\includegraphics[scale=\ScalePlotsBy]{plots_random_100k-112_all-operations-absolute}
\phantomsubcaption\label{fig:random-100k-112-ops-abs}
&
\includegraphics[scale=\ScalePlotsBy]{plots_random_100k-112_all-operations-relative}
\phantomsubcaption\label{fig:random-100k-112-ops-rel}
&
\includegraphics[scale=\ScalePlotsBy]{plots_random_10m_all-operations-absolute}
\phantomsubcaption\label{fig:random-10m-111-ops-abs}
&
\includegraphics[scale=\ScalePlotsBy]{plots_random_10m_all-operations-relative}
\phantomsubcaption\label{fig:random-10m-111-ops-rel}
\\
};
\def\RefAnchor{west}
\node[anchor=\RefAnchor,inner sep=0pt,text height=2ex] at (matrix-1-1.north west) {(\subref*{fig:random-100k-112-ops-abs})};
\node[anchor=\RefAnchor,inner sep=0pt,text height=2ex] at (matrix-1-2.north west) {(\subref*{fig:random-100k-112-ops-rel})};
\node[anchor=\RefAnchor,inner sep=0pt,text height=2ex] at (matrix-1-3.north west) {(\subref*{fig:random-10m-111-ops-abs})};
\node[anchor=\RefAnchor,inner sep=0pt,text height=2ex] at (matrix-1-4.north west) {(\subref*{fig:random-10m-111-ops-rel})};
\node[anchor=south,inner sep=2mm,yshift=1pt] at (matrix.north)
{\includegraphics[width=.95\linewidth]{plots_random_100k-112_legend}};
\end{tikzpicture}
\caption{%
Random instances:
$n=\Ops{} = \num{100}\Kilo{}$
and \SI{50}{\percent} queries (\subref*{fig:random-100k-112-ops-abs}, \subref*{fig:random-100k-112-ops-rel});
$n=\num{10}\Mega{}$,
$\Ops=\num{100}\Kilo{}$, and
equally many insertions, deletions, and queries (\subref*{fig:random-10m-111-ops-abs}, \subref*{fig:random-10m-111-ops-rel}).\\
\footnotesize
${}^{(*)}$
\SVC{} parameter: $25$ for $n=\num{100}\Kilo{}$, $50$ for $n=\num{10}\Mega$.%
}%
\label{fig:random-100k-112_10m}
\end{figure*}

